Asymptotic behavior for the long-range nonlinear Schr\"odinger equation on star graph with the Kirchhoff boundary condition

We consider the cubic nonlinear Schr\"{o}dinger equation on the star graph with the Kirchhoff boundary condition. We prove modified scattering for the final state problem and the initial value problem. Moreover, we also consider the failure of scattering for the Schr\"{o}dinger equation with power-type long-range nonlinearities. These results are extension of the results for NLS on the one dimensional Euclidean space.

==> star3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(9.1300,8.3100)(4.1100,-12.5700)%
% VECTOR 1 0 3 0 Black White  
% 6 800 800 1257 495 800 800 800 1257 800 800 411 426
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 1257 495}%
\special{fp}%
\special{sh 1}%
\special{pa 1257 495}%
\special{pa 1190 515}%
\special{pa 1213 525}%
\special{pa 1213 549}%
\special{pa 1257 495}%
\special{fp}%
\special{pa 800 800}%
\special{pa 800 1257}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1257}%
\special{pa 820 1190}%
\special{pa 800 1204}%
\special{pa 780 1190}%
\special{pa 800 1257}%
\special{fp}%
\special{pa 800 800}%
\special{pa 411 426}%
\special{fp}%
\special{sh 1}%
\special{pa 411 426}%
\special{pa 445 487}%
\special{pa 449 463}%
\special{pa 473 458}%
\special{pa 411 426}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 800 822 776 982 816 902 816
% 
\special{pn 13}%
\special{ar 800 800 22 24 0.1460123 0.0822317}%
% LINE 0 0 3 0 Black White  
% 4 815 805 806 814 816 798 806 808
% 
\special{pn 20}%
\special{pa 815 805}%
\special{pa 806 814}%
\special{fp}%
\special{pa 816 798}%
\special{pa 806 808}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 8 793 803 787 809 790 800 785 805 787 797 784 800 794 808 790 812
% 
\special{pn 20}%
\special{pa 793 803}%
\special{pa 787 809}%
\special{fp}%
\special{pa 790 800}%
\special{pa 785 805}%
\special{fp}%
\special{pa 787 797}%
\special{pa 784 800}%
\special{fp}%
\special{pa 794 808}%
\special{pa 790 812}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 4 806 784 799 791 801 783 796 788
% 
\special{pn 20}%
\special{pa 806 784}%
\special{pa 799 791}%
\special{fp}%
\special{pa 801 783}%
\special{pa 796 788}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 658 864 658 914 2 0 0 0
% O
\put(6.5800,-9.1400){\makebox(0,0)[lb]{O}}%
% CIRCLE 0 0 3 0 Black White  
% 4 800 800 810 796 850 796 890 796
% 
\special{pn 20}%
\special{ar 800 800 11 11 6.2387701 6.2033553}%
% CIRCLE 0 0 3 0 Black White  
% 4 800 800 818 800 818 800 938 800
% 
\special{pn 20}%
\special{ar 800 800 18 18 0.0000000 6.2831853}%
\end{picture}}%


==> star5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(9.9200,8.8000)(2.8800,-11.6000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 800 822 776 982 816 902 816
% 
\special{pn 13}%
\special{ar 800 800 22 24 0.1460123 0.0822317}%
% LINE 0 0 3 0 Black White  
% 4 815 805 806 814 816 798 806 808
% 
\special{pn 20}%
\special{pa 815 805}%
\special{pa 806 814}%
\special{fp}%
\special{pa 816 798}%
\special{pa 806 808}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 8 793 803 787 809 790 800 785 805 787 797 784 800 794 808 790 812
% 
\special{pn 20}%
\special{pa 793 803}%
\special{pa 787 809}%
\special{fp}%
\special{pa 790 800}%
\special{pa 785 805}%
\special{fp}%
\special{pa 787 797}%
\special{pa 784 800}%
\special{fp}%
\special{pa 794 808}%
\special{pa 790 812}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 4 806 784 799 791 801 783 796 788
% 
\special{pn 20}%
\special{pa 806 784}%
\special{pa 799 791}%
\special{fp}%
\special{pa 801 783}%
\special{pa 796 788}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 714 934 714 984 2 0 0 0
% O
\put(7.1400,-9.8400){\makebox(0,0)[lb]{O}}%
% VECTOR 1 0 3 0 Black White  
% 2 800 800 320 960
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 320 960}%
\special{fp}%
\special{sh 1}%
\special{pa 320 960}%
\special{pa 390 958}%
\special{pa 371 943}%
\special{pa 377 920}%
\special{pa 320 960}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 800 840 280
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 840 280}%
\special{fp}%
\special{sh 1}%
\special{pa 840 280}%
\special{pa 815 345}%
\special{pa 836 333}%
\special{pa 855 348}%
\special{pa 840 280}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 4 800 800 360 400 800 800 1280 560
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 360 400}%
\special{fp}%
\special{sh 1}%
\special{pa 360 400}%
\special{pa 396 460}%
\special{pa 399 436}%
\special{pa 423 430}%
\special{pa 360 400}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1280 560}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 560}%
\special{pa 1211 572}%
\special{pa 1232 584}%
\special{pa 1229 608}%
\special{pa 1280 560}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 800 1160 1160
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 1160 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 1160 1160}%
\special{pa 1127 1099}%
\special{pa 1122 1122}%
\special{pa 1099 1127}%
\special{pa 1160 1160}%
\special{fp}%
% CIRCLE 0 0 3 0 Black White  
% 4 800 800 814 800 894 800 894 800
% 
\special{pn 20}%
\special{ar 800 800 14 14 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black White  
% 4 800 800 818 800 898 800 898 800
% 
\special{pn 20}%
\special{ar 800 800 18 18 0.0000000 6.2831853}%
\end{picture}}%

